A Diffusive T-Matrix Unifying the Electric and Magnetic Polarizability Tensors in Conducting Layered Media

Electromagnetic induction is used to detect and classify buried and submerged objects, such as unexploded ordnance in soil and on the seabed. A small object is commonly described by its magnetic polarizability tensor (MPT), which is independent of its position and of the sensor. The MPT assumes that the surrounding medium does not conduct. In seawater at extremely low frequency, or in clay at kilohertz frequencies, this assumption fails at depths comparable to the skin depth. The object then also diverts the current induced in the medium, a galvanic response that the MPT omits. We describe the object instead by its transition matrix (T-matrix), which keeps the independence from position and sensor and includes both responses. It is computed once per medium and frequency from a single finite element problem, for any shape and materials. Its inductive block reduces to the MPT when the medium conducts weakly, and its galvanic block reduces to the electric polarizability tensor in the static limit. We test the model against full finite element solutions for a conducting box, non-magnetic and permeable, in a layered sea and in clay over bedrock. Two orders beyond the dipole, it is accurate to within 1.4% over two decades of frequency and for sizes up to 0.7 of the depth, whereas the error of the MPT carried into the conducting medium reaches 91%. Blocks coupling the two responses, contained in neither tensor, contribute up to 13%.

==> figures/scene.tex <==
\colorlet{sceneair}{white}
\colorlet{scenehost}{black!6}
\colorlet{scenelayer}{black!13}
\colorlet{scenebase}{black!20}
\colorlet{sceneinterface}{black}
\colorlet{scenedrive}{black}
\colorlet{sceneprop}{black}
\colorlet{sceneret}{black}
\begin{tikzpicture}[>=Stealth, x=1cm, y=1cm, font=\footnotesize]
  \fill[sceneair]   (-4.2,0) rectangle (4.2,1.75);
  \fill[scenehost]  (-4.2,-3.1) rectangle (4.2,0);
  \fill[scenelayer] (-4.2,-3.75) rectangle (4.2,-3.1);
  \fill[scenebase]  (-4.2,-4.4) rectangle (4.2,-3.75);
  \draw[thick, sceneinterface] (-4.2,0) -- (4.2,0);
  \draw[sceneinterface] (-4.2,-3.1) -- (4.2,-3.1);
  \draw[sceneinterface] (-4.2,-3.75) -- (4.2,-3.75);
  \begin{scope}[sceneinterface]
    \node[anchor=south west] at (-4.2,0.02) {$\air$: $\sigma=0$, $\mur=1$};
    \node[anchor=north west] at (-4.2,-0.02) {$\sea$: $\sigs$, $\murs$};
    \node[anchor=south east] at (4.2,0.02) {$x_3=0$};
    \node[anchor=west] at (-4.2,-3.38) {$\sigma_2$, $\mu_{\mathrm{r},2}$};
    \foreach \y in {-3.66,-3.75,-3.84} \fill (-3.7,\y) circle (0.022);
    \node[anchor=west] at (-4.2,-4.12) {$\sigma_N$, $\mu_{\mathrm{r},N}$};
  \end{scope}
  \draw[<->] (3.95,0) -- (3.95,-3.1) node[midway, left] {$\hs$};
  \draw[<->] (3.95,-3.1) -- (3.95,-3.75) node[midway, left] {$h_2$};
  \draw[->] (-3.6,-2.6) -- (-3.6,-1.7) node[above] {$x_3$};
  \draw[->] (-3.6,-2.6) -- (-2.7,-2.6) node[right] {$x_1$};
  \draw[thick] (-2.0,1.5) ellipse (0.55 and 0.12);
  \draw[->, thick] (-2.0,1.5) -- (-2.0,0.8);
  \node[anchor=west] at (-1.95,1.2) {$\vm_\mathrm{T}$};
  \node[anchor=east] at (-2.65,1.5) {$\vy$};
  \draw[thick, fill=white] (2.2,1.2) circle (0.11);
  \node[anchor=south] at (2.2,1.38) {$\vx$};
  \begin{scope}[shift={(0.3,-1.75)}]
    \bodysolid
  \end{scope}
  \fill (0.1,-1.9) circle (0.03);
  \node[anchor=east] at (0.04,-1.92) {$\vz$};
  \node[anchor=west] at (0.2,-1.9) {$\Tens$};
  \node[anchor=east] at (-0.85,-1.75) {$B_\alpha$: $\sigma_*$, $\murb$};
  \draw[densely dotted] (1.4,-1.9) -- (3.3,-1.9);
  \draw[<->] (3.3,-1.9) -- (3.3,0) node[midway, right] {$D$};
  \draw[<->] (-0.76,-2.33) -- (0.94,-2.33);
  \node[anchor=east] at (-0.8,-2.33) {$\alpha$};
  \draw[->, thick, dashed, scenedrive]
    (-2.0,1.3) .. controls (-1.5,0.1) and (-0.8,-0.75) .. (-0.3,-1.37);
  \node[anchor=east, scenedrive] at (-1.1,-0.6) {$\vd$};
  \draw[->, thick, dashed, sceneprop]
    (1.2,-1.3) .. controls (1.55,-0.6) and (2.0,0.3) .. (2.15,1.05);
  \node[anchor=west, sceneprop] at (1.9,-0.55) {$\Prop$};
  \draw[->, thick, dashed, sceneret]
    (0.35,-1.4) .. controls (0.35,0.45) and (0.9,0.45) .. (0.9,-1.35);
  \node[anchor=west, sceneret] at (0.85,-0.4) {$\Ret$};
  \draw[->, thick, dashed, sceneret]
    (1.05,-2.25) .. controls (1.05,-3.4) and (1.55,-3.4) .. (1.4,-2.1);
  \node[anchor=west, sceneret] at (1.6,-2.75) {$\Ret$};
\end{tikzpicture}

